Heavy Quark Distribution Function in QCD and the AC$^2$M$^2$ Model

We show that the phenomenological \ACM ansatz is consistent with QCD through order $1/m_b$ in the description of $B\ra l\bar \nu_l+X_u$ and $B\ra \gamma +X_s$ transitions, including their energy spectra and differential distributions. This suggests a concrete realization for the QCD distribution function, which we call the ``Roman'' function. On the other hand the \ACM model description of the end-point domain in $B\ra l\bar \nu_l + X_c$ is incompatible with QCD: a different distribution function enters the description of $b\ra c$ decays as compared to the transitions to the massless quarks. Both observations -- the validity of the {\ACM}-like description for heavy-to-light transitions and the emergence of the new distribution function in the $b\ra c$ case -- are in contradiction to a recent claim in the literature. The intrinsic limitation of the \ACM model could reveal itself in different values of the effective $b$ quark mass from fits of the $\Lambda _b$ and $B$ decays.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   FIGURE 1   First cut
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
908 2511 M
908 677 D
2392 677 D
2392 2511 D
908 2511 D
S
N
1602 2397 M
1602 2395 D
1600 2395 D
1600 2397 D
1602 2399 D
1605 2400 D
1611 2400 D
1614 2399 D
1616 2397 D
1617 2394 D
1617 2383 D
1619 2380 D
1620 2378 D
S
N
1616 2397 M
1616 2383 D
1617 2380 D
1620 2378 D
1622 2378 D
S
N
1616 2394 M
1614 2392 D
1605 2391 D
1600 2389 D
1598 2386 D
1598 2383 D
1600 2380 D
1605 2378 D
1609 2378 D
1613 2380 D
1616 2383 D
S
N
1605 2391 M
1602 2389 D
1600 2386 D
1600 2383 D
1602 2380 D
1605 2378 D
S
N
1633 2400 M
1633 2378 D
S
N
1634 2400 M
1634 2378 D
S
N
1634 2391 M
1636 2395 D
1639 2399 D
1642 2400 D
1647 2400 D
1649 2399 D
1649 2397 D
1647 2395 D
1645 2397 D
1647 2399 D
S
N
1628 2400 M
1634 2400 D
S
N
1628 2378 M
1639 2378 D
S
N
1659 2411 M
1659 2378 D
S
N
1661 2411 M
1661 2378 D
S
N
1661 2395 M
1664 2399 D
1667 2400 D
1670 2400 D
1675 2399 D
1678 2395 D
1680 2391 D
1680 2388 D
1678 2383 D
1675 2380 D
1670 2378 D
1667 2378 D
1664 2380 D
1661 2383 D
S
N
1670 2400 M
1674 2399 D
1677 2395 D
1678 2391 D
1678 2388 D
1677 2383 D
1674 2380 D
1670 2378 D
S
N
1655 2411 M
1661 2411 D
S
N
1692 2381 M
1691 2380 D
1692 2378 D
1694 2380 D
1692 2381 D
S
N
1708 2400 M
1708 2383 D
1710 2380 D
1714 2378 D
1717 2378 D
1722 2380 D
1725 2383 D
S
N
1710 2400 M
1710 2383 D
1711 2380 D
1714 2378 D
S
N
1725 2400 M
1725 2378 D
S
N
1727 2400 M
1727 2378 D
S
N
1703 2400 M
1710 2400 D
S
N
1721 2400 M
1727 2400 D
S
N
1725 2378 M
1731 2378 D
S
N
1742 2400 M
1742 2378 D
S
N
1744 2400 M
1744 2378 D
S
N
1744 2395 M
1747 2399 D
1752 2400 D
1755 2400 D
1760 2399 D
1761 2395 D
1761 2378 D
S
N
1755 2400 M
1758 2399 D
1760 2395 D
1760 2378 D
S
N
1738 2400 M
1744 2400 D
S
N
1738 2378 M
1749 2378 D
S
N
1755 2378 M
1766 2378 D
S
N
1777 2411 M
1775 2410 D
1777 2408 D
1778 2410 D
1777 2411 D
S
N
1777 2400 M
1777 2378 D
S
N
1778 2400 M
1778 2378 D
S
N
1772 2400 M
1778 2400 D
S
N
1772 2378 M
1783 2378 D
S
N
1794 2411 M
1794 2384 D
1796 2380 D
1799 2378 D
1802 2378 D
1805 2380 D
1807 2383 D
S
N
1796 2411 M
1796 2384 D
1797 2380 D
1799 2378 D
S
N
1789 2400 M
1802 2400 D
S
N
1830 2397 M
1832 2400 D
1832 2394 D
1830 2397 D
1829 2399 D
1825 2400 D
1819 2400 D
1816 2399 D
1814 2397 D
1814 2394 D
1816 2392 D
1819 2391 D
1827 2388 D
1830 2386 D
1832 2384 D
S
N
1814 2395 M
1816 2394 D
1819 2392 D
1827 2389 D
1830 2388 D
1832 2386 D
1832 2381 D
1830 2380 D
1827 2378 D
1821 2378 D
1818 2380 D
1816 2381 D
1814 2384 D
1814 2378 D
1816 2381 D
S
N
1053 913 M
1031 895 D
S
N
1053 911 M
1031 894 D
S
N
1053 894 M
1031 913 D
S
N
1053 916 M
1053 906 D
S
N
1053 900 M
1053 891 D
S
N
1031 916 M
1031 906 D
S
N
1031 900 M
1031 891 D
S
N
995 1596 M
956 1596 D
S
N
995 1594 M
956 1594 D
S
N
984 1582 M
969 1582 D
S
N
995 1601 M
995 1571 D
984 1571 D
995 1573 D
S
N
976 1594 M
976 1582 D
S
N
956 1601 M
956 1588 D
S
N
995 1558 M
993 1560 D
991 1558 D
993 1556 D
995 1558 D
S
N
982 1558 M
956 1558 D
S
N
982 1556 M
956 1556 D
S
N
982 1564 M
982 1556 D
S
N
956 1564 M
956 1551 D
S
N
982 1532 M
980 1536 D
978 1537 D
974 1539 D
971 1539 D
967 1537 D
965 1536 D
963 1532 D
963 1528 D
965 1524 D
967 1522 D
971 1521 D
974 1521 D
978 1522 D
980 1524 D
982 1528 D
982 1532 D
S
N
980 1536 M
976 1537 D
969 1537 D
965 1536 D
S
N
965 1524 M
969 1522 D
976 1522 D
980 1524 D
S
N
978 1522 M
980 1521 D
982 1517 D
980 1517 D
980 1521 D
S
N
967 1537 M
965 1539 D
961 1541 D
959 1541 D
956 1539 D
954 1534 D
954 1524 D
952 1519 D
950 1517 D
S
N
959 1541 M
957 1539 D
956 1534 D
956 1524 D
954 1519 D
950 1517 D
948 1517 D
944 1519 D
942 1524 D
942 1536 D
944 1541 D
948 1543 D
950 1543 D
954 1541 D
956 1536 D
S
N
982 1502 M
961 1502 D
957 1500 D
956 1494 D
956 1491 D
957 1485 D
961 1481 D
S
N
982 1500 M
961 1500 D
957 1498 D
956 1494 D
S
N
982 1481 M
956 1481 D
S
N
982 1479 M
956 1479 D
S
N
982 1507 M
982 1500 D
S
N
982 1487 M
982 1479 D
S
N
956 1481 M
956 1474 D
S
N
982 1461 M
956 1461 D
S
N
982 1459 M
956 1459 D
S
N
971 1459 M
976 1457 D
980 1453 D
982 1449 D
982 1444 D
980 1442 D
978 1442 D
976 1444 D
978 1446 D
980 1444 D
S
N
982 1466 M
982 1459 D
S
N
956 1466 M
956 1453 D
S
N
971 1431 M
971 1408 D
974 1408 D
978 1410 D
980 1412 D
982 1416 D
982 1421 D
980 1427 D
976 1431 D
971 1432 D
967 1432 D
961 1431 D
957 1427 D
956 1421 D
956 1418 D
957 1412 D
961 1408 D
S
N
971 1410 M
976 1410 D
980 1412 D
S
N
982 1421 M
980 1425 D
976 1429 D
971 1431 D
967 1431 D
961 1429 D
957 1425 D
956 1421 D
S
N
987 1361 M
989 1357 D
995 1352 D
956 1352 D
S
N
993 1354 M
956 1354 D
S
N
956 1361 M
956 1344 D
S
N
2250 2212 M
1125 2212 D
S
N
1125 2212 M
1125 750 D
S
N
1125 750 M
2250 750 D
S
N
2250 750 M
2250 2212 D
S
[39] 0 Sd
N
1125 2212 M
1125 2208 D
1125 2203 D
1125 2198 D
1125 2193 D
1125 2188 D
1125 2183 D
1125 2178 D
1125 2173 D
1125 2169 D
1125 2164 D
1125 2159 D
1125 2154 D
1125 2149 D
1125 2144 D
1125 2139 D
1125 2134 D
1125 2130 D
1125 2125 D
1125 2120 D
1125 2115 D
1125 2110 D
1125 2105 D
1125 2100 D
1125 2095 D
1125 2091 D
1125 2086 D
1125 2081 D
1125 2076 D
1125 2071 D
1125 2066 D
1125 2061 D
1125 2056 D
1125 2052 D
1125 2047 D
1125 2042 D
1125 2037 D
1125 2032 D
1125 2027 D
1125 2022 D
1125 2017 D
1125 2013 D
1125 2008 D
1125 2003 D
1125 1998 D
1125 1993 D
1125 1988 D
1125 1983 D
1125 1978 D
1125 1974 D
1125 1969 D
1125 1964 D
1126 1959 D
1126 1954 D
1126 1949 D
1126 1944 D
1126 1940 D
1126 1935 D
1126 1930 D
1126 1925 D
1126 1920 D
1126 1915 D
1126 1910 D
1126 1905 D
1126 1901 D
1126 1896 D
1127 1891 D
1127 1886 D
1127 1881 D
1127 1876 D
1127 1871 D
1127 1866 D
1127 1862 D
1128 1857 D
1128 1852 D
1128 1847 D
1128 1842 D
1128 1837 D
1129 1832 D
1129 1827 D
1129 1823 D
1129 1818 D
1130 1813 D
1130 1808 D
1130 1803 D
1131 1798 D
1131 1793 D
1132 1788 D
1132 1784 D
1133 1779 D
1133 1774 D
1134 1769 D
1134 1764 D
1135 1759 D
1136 1754 D
1136 1749 D
1137 1745 D
1138 1740 D
1139 1735 D
1140 1730 D
1140 1725 D
1141 1720 D
1143 1715 D
1144 1710 D
1145 1706 D
1146 1701 D
1147 1696 D
1149 1691 D
1150 1686 D
1152 1681 D
1153 1676 D
1155 1671 D
1157 1667 D
1159 1662 D
1161 1657 D
1163 1652 D
1165 1647 D
1167 1642 D
1170 1637 D
1172 1632 D
1175 1628 D
1178 1623 D
1181 1618 D
1184 1613 D
1187 1608 D
1190 1603 D
1194 1598 D
1197 1593 D
1201 1589 D
1205 1584 D
1209 1579 D
1214 1574 D
1218 1569 D
1223 1564 D
1228 1559 D
1233 1554 D
1239 1550 D
1244 1545 D
1250 1540 D
1256 1535 D
1263 1530 D
1269 1525 D
1276 1520 D
1283 1515 D
1290 1511 D
1298 1506 D
1306 1501 D
1314 1496 D
1323 1491 D
1331 1486 D
1340 1481 D
1350 1476 D
1359 1472 D
1369 1467 D
1379 1462 D
1390 1457 D
1401 1452 D
1412 1447 D
1424 1442 D
1435 1437 D
1447 1433 D
1460 1428 D
1473 1423 D
1486 1418 D
1499 1413 D
1513 1408 D
1527 1403 D
1541 1398 D
1556 1394 D
1570 1389 D
1585 1384 D
1601 1379 D
1616 1374 D
1632 1369 D
1648 1364 D
1665 1359 D
1681 1355 D
1698 1350 D
1715 1345 D
1732 1340 D
1749 1335 D
1766 1330 D
1783 1325 D
1800 1320 D
1818 1316 D
1835 1311 D
1852 1306 D
1869 1301 D
1887 1296 D
1903 1291 D
1920 1286 D
1937 1281 D
1953 1277 D
1969 1272 D
1984 1267 D
2000 1262 D
2014 1257 D
2029 1252 D
S
N
2029 1252 M
2042 1247 D
2055 1242 D
2068 1238 D
2080 1233 D
2091 1228 D
2101 1223 D
2110 1218 D
2119 1213 D
2126 1208 D
2133 1203 D
2138 1199 D
2142 1194 D
2145 1189 D
2147 1184 D
2148 1179 D
2147 1174 D
2145 1169 D
2141 1164 D
2136 1160 D
2130 1155 D
2122 1150 D
2113 1145 D
2102 1140 D
2089 1135 D
2075 1130 D
2059 1125 D
2042 1121 D
2023 1116 D
2003 1111 D
1981 1106 D
1958 1101 D
1933 1096 D
1907 1091 D
1880 1086 D
1852 1082 D
1822 1077 D
1792 1072 D
1761 1067 D
1729 1062 D
1697 1057 D
1664 1052 D
1631 1047 D
1597 1043 D
1564 1038 D
1531 1033 D
S
N
1531 1033 M
1499 1028 D
1467 1023 D
1436 1018 D
1405 1013 D
1376 1008 D
1349 1004 D
1322 999 D
1297 994 D
1274 989 D
1253 984 D
1233 979 D
1216 974 D
1200 969 D
1186 965 D
1174 960 D
1164 955 D
1155 950 D
1148 945 D
1142 940 D
1137 935 D
1133 930 D
1131 926 D
1129 921 D
1127 916 D
1126 911 D
1126 906 D
1125 901 D
1125 896 D
1125 891 D
1125 887 D
1125 882 D
1125 877 D
1125 872 D
1125 867 D
1125 862 D
1125 857 D
1125 852 D
1125 848 D
1125 843 D
1125 838 D
1125 833 D
1125 828 D
1125 823 D
1125 818 D
1125 813 D
1125 809 D
1125 804 D
1125 799 D
1125 794 D
1125 789 D
1125 784 D
1125 779 D
1125 774 D
1125 770 D
1125 765 D
1125 760 D
1125 755 D
S
[] 0 Sd
N
1170 2212 M
1125 2212 D
S
N
1140 2164 M
1125 2164 D
S
N
1140 2115 M
1125 2115 D
S
N
1140 2066 M
1125 2066 D
S
N
1140 2017 M
1125 2017 D
S
N
1170 1969 M
1125 1969 D
S
N
1140 1920 M
1125 1920 D
S
N
1140 1871 M
1125 1871 D
S
N
1140 1822 M
1125 1822 D
S
N
1140 1774 M
1125 1774 D
S
N
1170 1725 M
1125 1725 D
S
N
1140 1676 M
1125 1676 D
S
N
1140 1627 M
1125 1627 D
S
N
1140 1579 M
1125 1579 D
S
N
1140 1530 M
1125 1530 D
S
N
1170 1481 M
1125 1481 D
S
N
1140 1432 M
1125 1432 D
S
N
1140 1384 M
1125 1384 D
S
N
1140 1335 M
1125 1335 D
S
N
1140 1286 M
1125 1286 D
S
N
1170 1237 M
1125 1237 D
S
N
1140 1189 M
1125 1189 D
S
N
1140 1140 M
1125 1140 D
S
N
1140 1091 M
1125 1091 D
S
N
1140 1042 M
1125 1042 D
S
N
1170 994 M
1125 994 D
S
N
1140 945 M
1125 945 D
S
N
1140 896 M
1125 896 D
S
N
1140 847 M
1125 847 D
S
N
1140 799 M
1125 799 D
S
N
1085 2236 M
1085 2214 D
S
N
1095 2204 M
1094 2202 D
1093 2204 D
1094 2205 D
1095 2205 D
1098 2204 D
1099 2202 D
1100 2199 D
1100 2194 D
1099 2190 D
1098 2189 D
1095 2187 D
1093 2187 D
1090 2189 D
1088 2192 D
1085 2199 D
1084 2201 D
1082 2204 D
1078 2205 D
1074 2205 D
S
N
1100 2194 M
1099 2191 D
1098 2190 D
1095 2189 D
1093 2189 D
1090 2190 D
1088 2194 D
1085 2199 D
S
N
1077 2205 M
1078 2204 D
1078 2201 D
1075 2195 D
1075 2191 D
1077 2189 D
1078 2187 D
S
N
1078 2201 M
1074 2195 D
1074 2190 D
1075 2189 D
1078 2187 D
1080 2187 D
S
N
1085 2019 M
1085 1997 D
S
N
1095 1984 M
1096 1982 D
1100 1978 D
1074 1978 D
S
N
1099 1979 M
1074 1979 D
S
N
1074 1984 M
1074 1973 D
S
N
1077 1961 M
1075 1962 D
1074 1961 D
1075 1959 D
1077 1961 D
S
N
1100 1948 M
1088 1951 D
S
N
1088 1951 M
1090 1948 D
1091 1944 D
1091 1941 D
1090 1937 D
1088 1934 D
1084 1933 D
1082 1933 D
1078 1934 D
1075 1937 D
1074 1941 D
1074 1944 D
1075 1948 D
1077 1949 D
1079 1951 D
1080 1951 D
1082 1949 D
1080 1948 D
1079 1949 D
S
N
1091 1941 M
1090 1938 D
1088 1936 D
1084 1934 D
1082 1934 D
1078 1936 D
1075 1938 D
1074 1941 D
S
N
1100 1948 M
1100 1936 D
S
N
1099 1948 M
1099 1942 D
1100 1936 D
S
N
1085 1748 M
1085 1726 D
S
N
1095 1714 M
1096 1711 D
1100 1707 D
1074 1707 D
S
N
1099 1709 M
1074 1709 D
S
N
1074 1714 M
1074 1702 D
S
N
1085 1532 M
1085 1509 D
S
N
1100 1493 M
1099 1497 D
1095 1499 D
1089 1501 D
1085 1501 D
1079 1499 D
1075 1497 D
1074 1493 D
1074 1491 D
1075 1487 D
1079 1484 D
1085 1483 D
1089 1483 D
1095 1484 D
1099 1487 D
1100 1491 D
1100 1493 D
S
N
1100 1493 M
1099 1496 D
1098 1497 D
1095 1498 D
1089 1499 D
1085 1499 D
1079 1498 D
1077 1497 D
1075 1496 D
1074 1493 D
S
N
1074 1491 M
1075 1488 D
1077 1487 D
1079 1486 D
1085 1484 D
1089 1484 D
1095 1486 D
1098 1487 D
1099 1488 D
1100 1491 D
S
N
1077 1473 M
1075 1474 D
1074 1473 D
1075 1472 D
1077 1473 D
S
N
1100 1461 M
1088 1463 D
S
N
1088 1463 M
1090 1461 D
1091 1457 D
1091 1453 D
1090 1449 D
1088 1447 D
1084 1446 D
1082 1446 D
1078 1447 D
1075 1449 D
1074 1453 D
1074 1457 D
1075 1461 D
1077 1462 D
1079 1463 D
1080 1463 D
1082 1462 D
1080 1461 D
1079 1462 D
S
N
1091 1453 M
1090 1451 D
1088 1448 D
1084 1447 D
1082 1447 D
1078 1448 D
1075 1451 D
1074 1453 D
S
N
1100 1461 M
1100 1448 D
S
N
1099 1461 M
1099 1454 D
1100 1448 D
S
N
1100 1241 M
1099 1245 D
1095 1247 D
1089 1249 D
1085 1249 D
1079 1247 D
1075 1245 D
1074 1241 D
1074 1239 D
1075 1235 D
1079 1233 D
1085 1231 D
1089 1231 D
1095 1233 D
1099 1235 D
1100 1239 D
1100 1241 D
S
N
1100 1241 M
1099 1244 D
1098 1245 D
1095 1246 D
1089 1247 D
1085 1247 D
1079 1246 D
1077 1245 D
1075 1244 D
1074 1241 D
S
N
1074 1239 M
1075 1236 D
1077 1235 D
1079 1234 D
1085 1233 D
1089 1233 D
1095 1234 D
1098 1235 D
1099 1236 D
1100 1239 D
S
N
1100 1024 M
1099 1028 D
1095 1031 D
1089 1032 D
1085 1032 D
1079 1031 D
1075 1028 D
1074 1024 D
1074 1022 D
1075 1018 D
1079 1016 D
1085 1015 D
1089 1015 D
1095 1016 D
1099 1018 D
1100 1022 D
1100 1024 D
S
N
1100 1024 M
1099 1027 D
1098 1028 D
1095 1029 D
1089 1031 D
1085 1031 D
1079 1029 D
1077 1028 D
1075 1027 D
1074 1024 D
S
N
1074 1022 M
1075 1020 D
1077 1018 D
1079 1017 D
1085 1016 D
1089 1016 D
1095 1017 D
1098 1018 D
1099 1020 D
1100 1022 D
S
N
1077 1005 M
1075 1006 D
1074 1005 D
1075 1003 D
1077 1005 D
S
N
1100 992 M
1088 995 D
S
N
1088 995 M
1090 992 D
1091 988 D
1091 985 D
1090 981 D
1088 978 D
1084 977 D
1082 977 D
1078 978 D
1075 981 D
1074 985 D
1074 988 D
1075 992 D
1077 993 D
1079 995 D
1080 995 D
1082 993 D
1080 992 D
1079 993 D
S
N
1091 985 M
1090 982 D
1088 980 D
1084 978 D
1082 978 D
1078 980 D
1075 982 D
1074 985 D
S
N
1100 992 M
1100 980 D
S
N
1099 992 M
1099 986 D
1100 980 D
S
N
1095 757 M
1096 755 D
1100 751 D
1074 751 D
S
N
1099 752 M
1074 752 D
S
N
1074 757 M
1074 746 D
S
N
2250 2212 M
2205 2212 D
S
N
2250 2164 M
2235 2164 D
S
N
2250 2115 M
2235 2115 D
S
N
2250 2066 M
2235 2066 D
S
N
2250 2017 M
2235 2017 D
S
N
2250 1969 M
2205 1969 D
S
N
2250 1920 M
2235 1920 D
S
N
2250 1871 M
2235 1871 D
S
N
2250 1822 M
2235 1822 D
S
N
2250 1774 M
2235 1774 D
S
N
2250 1725 M
2205 1725 D
S
N
2250 1676 M
2235 1676 D
S
N
2250 1627 M
2235 1627 D
S
N
2250 1579 M
2235 1579 D
S
N
2250 1530 M
2235 1530 D
S
N
2250 1481 M
2205 1481 D
S
N
2250 1432 M
2235 1432 D
S
N
2250 1384 M
2235 1384 D
S
N
2250 1335 M
2235 1335 D
S
N
2250 1286 M
2235 1286 D
S
N
2250 1237 M
2205 1237 D
S
N
2250 1189 M
2235 1189 D
S
N
2250 1140 M
2235 1140 D
S
N
2250 1091 M
2235 1091 D
S
N
2250 1042 M
2235 1042 D
S
N
2250 994 M
2205 994 D
S
N
2250 945 M
2235 945 D
S
N
2250 896 M
2235 896 D
S
N
2250 847 M
2235 847 D
S
N
2250 799 M
2235 799 D
S
N
1125 2167 M
1125 2212 D
S
N
1196 2197 M
1196 2212 D
S
N
1268 2197 M
1268 2212 D
S
N
1339 2197 M
1339 2212 D
S
N
1411 2197 M
1411 2212 D
S
N
1482 2167 M
1482 2212 D
S
N
1553 2197 M
1553 2212 D
S
N
1625 2197 M
1625 2212 D
S
N
1696 2197 M
1696 2212 D
S
N
1767 2197 M
1767 2212 D
S
N
1839 2167 M
1839 2212 D
S
N
1910 2197 M
1910 2212 D
S
N
1982 2197 M
1982 2212 D
S
N
2053 2197 M
2053 2212 D
S
N
2124 2197 M
2124 2212 D
S
N
2196 2167 M
2196 2212 D
S
N
1136 2297 M
1135 2301 D
1131 2303 D
1125 2305 D
1121 2305 D
1115 2303 D
1111 2301 D
1110 2297 D
1110 2295 D
1111 2291 D
1115 2289 D
1121 2287 D
1125 2287 D
1131 2289 D
1135 2291 D
1136 2295 D
1136 2297 D
S
N
1136 2297 M
1135 2300 D
1134 2301 D
1131 2302 D
1125 2303 D
1121 2303 D
1115 2302 D
1113 2301 D
1111 2300 D
1110 2297 D
S
N
1110 2295 M
1111 2292 D
1113 2291 D
1115 2290 D
1121 2289 D
1125 2289 D
1131 2290 D
1134 2291 D
1135 2292 D
1136 2295 D
S
N
1113 2277 M
1111 2279 D
1110 2277 D
1111 2276 D
1113 2277 D
S
N
1136 2260 M
1135 2264 D
1131 2266 D
1125 2267 D
1121 2267 D
1115 2266 D
1111 2264 D
1110 2260 D
1110 2257 D
1111 2254 D
1115 2251 D
1121 2250 D
1125 2250 D
1131 2251 D
1135 2254 D
1136 2257 D
1136 2260 D
S
N
1136 2260 M
1135 2262 D
1134 2264 D
1131 2265 D
1125 2266 D
1121 2266 D
1115 2265 D
1113 2264 D
1111 2262 D
1110 2260 D
S
N
1110 2257 M
1111 2255 D
1113 2254 D
1115 2252 D
1121 2251 D
1125 2251 D
1131 2252 D
1134 2254 D
1135 2255 D
1136 2257 D
S
N
1493 2297 M
1492 2301 D
1488 2303 D
1482 2305 D
1478 2305 D
1472 2303 D
1468 2301 D
1467 2297 D
1467 2295 D
1468 2291 D
1472 2289 D
1478 2287 D
1482 2287 D
1488 2289 D
1492 2291 D
1493 2295 D
1493 2297 D
S
N
1493 2297 M
1492 2300 D
1491 2301 D
1488 2302 D
1482 2303 D
1478 2303 D
1472 2302 D
1469 2301 D
1468 2300 D
1467 2297 D
S
N
1467 2295 M
1468 2292 D
1469 2291 D
1472 2290 D
1478 2289 D
1482 2289 D
1488 2290 D
1491 2291 D
1492 2292 D
1493 2295 D
S
N
1469 2277 M
1468 2279 D
1467 2277 D
1468 2276 D
1469 2277 D
S
N
1493 2265 M
1481 2267 D
S
N
1481 2267 M
1483 2265 D
1484 2261 D
1484 2257 D
1483 2254 D
1481 2251 D
1477 2250 D
1474 2250 D
1471 2251 D
1468 2254 D
1467 2257 D
1467 2261 D
1468 2265 D
1469 2266 D
1472 2267 D
1473 2267 D
1474 2266 D
1473 2265 D
1472 2266 D
S
N
1484 2257 M
1483 2255 D
1481 2252 D
1477 2251 D
1474 2251 D
1471 2252 D
1468 2255 D
1467 2257 D
S
N
1493 2265 M
1493 2252 D
S
N
1492 2265 M
1492 2259 D
1493 2252 D
S
N
1845 2301 M
1846 2298 D
1850 2295 D
1824 2295 D
S
N
1849 2296 M
1824 2296 D
S
N
1824 2301 M
1824 2290 D
S
N
1826 2277 M
1825 2279 D
1824 2277 D
1825 2276 D
1826 2277 D
S
N
1850 2260 M
1849 2264 D
1845 2266 D
1839 2267 D
1835 2267 D
1829 2266 D
1825 2264 D
1824 2260 D
1824 2257 D
1825 2254 D
1829 2251 D
1835 2250 D
1839 2250 D
1845 2251 D
1849 2254 D
1850 2257 D
1850 2260 D
S
N
1850 2260 M
1849 2262 D
1848 2264 D
1845 2265 D
1839 2266 D
1835 2266 D
1829 2265 D
1826 2264 D
1825 2262 D
1824 2260 D
S
N
1824 2257 M
1825 2255 D
1826 2254 D
1829 2252 D
1835 2251 D
1839 2251 D
1845 2252 D
1848 2254 D
1849 2255 D
1850 2257 D
S
N
2202 2301 M
2203 2298 D
2207 2295 D
2181 2295 D
S
N
2206 2296 M
2181 2296 D
S
N
2181 2301 M
2181 2290 D
S
N
2183 2277 M
2182 2279 D
2181 2277 D
2182 2276 D
2183 2277 D
S
N
2207 2265 M
2195 2267 D
S
N
2195 2267 M
2197 2265 D
2198 2261 D
2198 2257 D
2197 2254 D
2195 2251 D
2191 2250 D
2188 2250 D
2185 2251 D
2182 2254 D
2181 2257 D
2181 2261 D
2182 2265 D
2183 2266 D
2186 2267 D
2187 2267 D
2188 2266 D
2187 2265 D
2186 2266 D
S
N
2198 2257 M
2197 2255 D
2195 2252 D
2191 2251 D
2188 2251 D
2185 2252 D
2182 2255 D
2181 2257 D
S
N
2207 2265 M
2207 2252 D
S
N
2206 2265 M
2206 2259 D
2207 2252 D
S
N
1125 750 M
1125 795 D
S
N
1196 750 M
1196 765 D
S
N
1268 750 M
1268 765 D
S
N
1339 750 M
1339 765 D
S
N
1411 750 M
1411 765 D
S
N
1482 750 M
1482 795 D
S
N
1553 750 M
1553 765 D
S
N
1625 750 M
1625 765 D
S
N
1696 750 M
1696 765 D
S
N
1767 750 M
1767 765 D
S
N
1839 750 M
1839 795 D
S
N
1910 750 M
1910 765 D
S
N
1982 750 M
1982 765 D
S
N
2053 750 M
2053 765 D
S
N
2124 750 M
2124 765 D
S
N
2196 750 M
2196 795 D
S
[2 30] 0 Sd
N
1143 2212 M
1144 2208 D
1144 2203 D
1145 2198 D
1145 2193 D
1146 2188 D
1146 2183 D
1146 2178 D
1147 2173 D
1147 2169 D
1148 2164 D
1148 2159 D
1149 2154 D
1149 2149 D
1150 2144 D
1151 2139 D
1151 2134 D
1152 2130 D
1152 2125 D
1153 2120 D
1153 2115 D
1154 2110 D
1155 2105 D
1155 2100 D
1156 2095 D
1157 2091 D
1157 2086 D
1158 2081 D
1159 2076 D
1159 2071 D
1160 2066 D
1161 2061 D
1161 2056 D
1162 2052 D
1163 2047 D
1164 2042 D
1164 2037 D
1165 2032 D
1166 2027 D
1167 2022 D
1168 2017 D
1169 2013 D
1169 2008 D
1170 2003 D
1171 1998 D
1172 1993 D
1173 1988 D
1174 1983 D
1175 1978 D
1176 1974 D
1177 1969 D
1178 1964 D
1179 1959 D
1180 1954 D
1181 1949 D
1182 1944 D
1183 1940 D
1184 1935 D
1185 1930 D
1186 1925 D
1187 1920 D
1188 1915 D
1189 1910 D
1191 1905 D
1192 1901 D
1193 1896 D
1194 1891 D
1195 1886 D
1197 1881 D
1198 1876 D
1199 1871 D
1201 1866 D
1202 1862 D
1203 1857 D
1205 1852 D
1206 1847 D
1207 1842 D
1209 1837 D
1210 1832 D
1212 1827 D
1213 1823 D
1214 1818 D
1216 1813 D
1217 1808 D
1219 1803 D
1220 1798 D
1222 1793 D
1224 1788 D
1225 1784 D
1227 1779 D
1228 1774 D
1230 1769 D
1232 1764 D
1233 1759 D
1235 1754 D
1237 1749 D
1239 1745 D
1240 1740 D
1242 1735 D
1244 1730 D
1246 1725 D
1248 1720 D
1249 1715 D
1251 1710 D
1253 1706 D
1255 1701 D
1257 1696 D
1259 1691 D
1261 1686 D
1263 1681 D
1265 1676 D
1267 1671 D
1269 1667 D
1271 1662 D
1273 1657 D
1275 1652 D
1277 1647 D
1279 1642 D
1281 1637 D
1284 1632 D
1286 1628 D
1288 1623 D
1290 1618 D
1292 1613 D
1295 1608 D
1297 1603 D
1299 1598 D
1301 1593 D
1304 1589 D
1306 1584 D
1308 1579 D
1311 1574 D
1313 1569 D
1316 1564 D
1318 1559 D
1320 1554 D
1323 1550 D
1325 1545 D
1328 1540 D
1330 1535 D
1333 1530 D
1335 1525 D
1338 1520 D
1340 1515 D
1343 1511 D
1345 1506 D
1348 1501 D
1350 1496 D
1353 1491 D
1356 1486 D
1358 1481 D
1361 1476 D
1364 1472 D
1366 1467 D
1369 1462 D
1372 1457 D
1374 1452 D
1377 1447 D
1380 1442 D
1382 1437 D
1385 1433 D
1388 1428 D
1391 1423 D
1393 1418 D
1396 1413 D
1399 1408 D
1402 1403 D
1405 1398 D
1407 1394 D
1410 1389 D
1413 1384 D
1416 1379 D
1419 1374 D
1421 1369 D
1424 1364 D
1427 1359 D
1430 1355 D
1433 1350 D
1435 1345 D
1438 1340 D
1441 1335 D
1444 1330 D
1447 1325 D
1450 1320 D
1453 1316 D
1455 1311 D
1458 1306 D
1461 1301 D
1464 1296 D
1467 1291 D
1469 1286 D
1472 1281 D
1475 1277 D
1478 1272 D
1481 1267 D
1484 1262 D
1486 1257 D
1489 1252 D
S
N
1489 1252 M
1492 1247 D
1495 1242 D
1497 1238 D
1500 1233 D
1503 1228 D
1506 1223 D
1508 1218 D
1511 1213 D
1514 1208 D
1517 1203 D
1519 1199 D
1522 1194 D
1525 1189 D
1527 1184 D
1530 1179 D
1532 1174 D
1535 1169 D
1538 1164 D
1540 1160 D
1543 1155 D
1545 1150 D
1548 1145 D
1550 1140 D
1552 1135 D
1555 1130 D
1557 1125 D
1560 1121 D
1562 1116 D
1564 1111 D
1567 1106 D
1569 1101 D
1571 1096 D
1573 1091 D
1576 1086 D
1578 1082 D
1580 1077 D
1582 1072 D
1584 1067 D
1586 1062 D
1588 1057 D
1590 1052 D
1592 1047 D
1594 1043 D
1595 1038 D
1597 1033 D
S
N
1597 1033 M
1599 1028 D
1601 1023 D
1602 1018 D
1604 1013 D
1605 1008 D
1607 1004 D
1608 999 D
1610 994 D
1611 989 D
1612 984 D
1613 979 D
1614 974 D
1615 969 D
1616 965 D
1617 960 D
1618 955 D
1618 950 D
1619 945 D
1619 940 D
1620 935 D
1620 930 D
1620 926 D
1620 921 D
1619 916 D
1619 911 D
1618 906 D
1617 901 D
1616 896 D
1615 891 D
1613 887 D
1611 882 D
1608 877 D
1605 872 D
1602 867 D
1598 862 D
1593 857 D
1588 852 D
1581 848 D
1574 843 D
1565 838 D
1555 833 D
1543 828 D
1529 823 D
1512 818 D
1492 813 D
1468 809 D
1440 804 D
1406 799 D
1365 794 D
1319 789 D
1266 784 D
1212 779 D
1164 774 D
1134 770 D
1125 765 D
1125 760 D
1125 755 D
S
[] 0 Sd
N
1130 2212 M
1130 2208 D
1130 2203 D
1130 2198 D
1131 2193 D
1131 2188 D
1131 2183 D
1131 2178 D
1131 2173 D
1132 2169 D
1132 2164 D
1132 2159 D
1132 2154 D
1133 2149 D
1133 2144 D
1133 2139 D
1133 2134 D
1134 2130 D
1134 2125 D
1134 2120 D
1135 2115 D
1135 2110 D
1135 2105 D
1136 2100 D
1136 2095 D
1136 2091 D
1137 2086 D
1137 2081 D
1137 2076 D
1138 2071 D
1138 2066 D
1139 2061 D
1139 2056 D
1140 2052 D
1140 2047 D
1141 2042 D
1141 2037 D
1142 2032 D
1142 2027 D
1143 2022 D
1143 2017 D
1144 2013 D
1144 2008 D
1145 2003 D
1146 1998 D
1146 1993 D
1147 1988 D
1148 1983 D
1148 1978 D
1149 1974 D
1150 1969 D
1150 1964 D
1151 1959 D
1152 1954 D
1153 1949 D
1154 1944 D
1154 1940 D
1155 1935 D
1156 1930 D
1157 1925 D
1158 1920 D
1159 1915 D
1160 1910 D
1161 1905 D
1162 1901 D
1163 1896 D
1164 1891 D
1165 1886 D
1166 1881 D
1167 1876 D
1168 1871 D
1170 1866 D
1171 1862 D
1172 1857 D
1173 1852 D
1175 1847 D
1176 1842 D
1177 1837 D
1179 1832 D
1180 1827 D
1182 1823 D
1183 1818 D
1185 1813 D
1186 1808 D
1188 1803 D
1189 1798 D
1191 1793 D
1193 1788 D
1194 1784 D
1196 1779 D
1198 1774 D
1200 1769 D
1202 1764 D
1203 1759 D
1205 1754 D
1207 1749 D
1209 1745 D
1211 1740 D
1214 1735 D
1216 1730 D
1218 1725 D
1220 1720 D
1222 1715 D
1224 1710 D
1227 1706 D
1229 1701 D
1232 1696 D
1234 1691 D
1237 1686 D
1239 1681 D
1242 1676 D
1244 1671 D
1247 1667 D
1250 1662 D
1252 1657 D
1255 1652 D
1258 1647 D
1261 1642 D
1264 1637 D
1267 1632 D
1270 1628 D
1273 1623 D
1276 1618 D
1279 1613 D
1282 1608 D
1286 1603 D
1289 1598 D
1292 1593 D
1296 1589 D
1299 1584 D
1302 1579 D
1306 1574 D
1310 1569 D
1313 1564 D
1317 1559 D
1321 1554 D
1324 1550 D
1328 1545 D
1332 1540 D
1336 1535 D
1340 1530 D
1344 1525 D
1348 1520 D
1352 1515 D
1356 1511 D
1360 1506 D
1365 1501 D
1369 1496 D
1373 1491 D
1377 1486 D
1382 1481 D
1386 1476 D
1391 1472 D
1395 1467 D
1400 1462 D
1404 1457 D
1409 1452 D
1414 1447 D
1418 1442 D
1423 1437 D
1428 1433 D
1433 1428 D
1438 1423 D
1443 1418 D
1447 1413 D
1452 1408 D
1457 1403 D
1462 1398 D
1467 1394 D
1472 1389 D
1478 1384 D
1483 1379 D
1488 1374 D
1493 1369 D
1498 1364 D
1503 1359 D
1509 1355 D
1514 1350 D
1519 1345 D
1524 1340 D
1530 1335 D
1535 1330 D
1540 1325 D
1545 1320 D
1551 1316 D
1556 1311 D
1561 1306 D
1567 1301 D
1572 1296 D
1577 1291 D
1582 1286 D
1588 1281 D
1593 1277 D
1598 1272 D
1603 1267 D
1608 1262 D
1613 1257 D
1619 1252 D
S
N
1619 1252 M
1624 1247 D
1629 1242 D
1634 1238 D
1639 1233 D
1644 1228 D
1648 1223 D
1653 1218 D
1658 1213 D
1663 1208 D
1667 1203 D
1672 1199 D
1676 1194 D
1681 1189 D
1685 1184 D
1689 1179 D
1693 1174 D
1697 1169 D
1701 1164 D
1705 1160 D
1708 1155 D
1712 1150 D
1715 1145 D
1719 1140 D
1722 1135 D
1725 1130 D
1728 1125 D
1730 1121 D
1733 1116 D
1735 1111 D
1737 1106 D
1739 1101 D
1741 1096 D
1742 1091 D
1743 1086 D
1744 1082 D
1745 1077 D
1745 1072 D
1746 1067 D
1745 1062 D
1745 1057 D
1744 1052 D
1743 1047 D
1742 1043 D
1740 1038 D
1738 1033 D
S
N
1738 1033 M
1735 1028 D
1732 1023 D
1729 1018 D
1725 1013 D
1720 1008 D
1715 1004 D
1710 999 D
1704 994 D
1697 989 D
1690 984 D
1682 979 D
1674 974 D
1664 969 D
1654 965 D
1644 960 D
1632 955 D
1620 950 D
1607 945 D
1593 940 D
1578 935 D
1562 930 D
1545 926 D
1528 921 D
1509 916 D
1490 911 D
1469 906 D
1448 901 D
1426 896 D
1403 891 D
1380 887 D
1356 882 D
1332 877 D
1308 872 D
1284 867 D
1260 862 D
1238 857 D
1217 852 D
1197 848 D
1179 843 D
1164 838 D
1151 833 D
1141 828 D
1134 823 D
1130 818 D
1127 813 D
1126 809 D
1125 804 D
1125 799 D
1125 794 D
1125 789 D
1125 784 D
1125 779 D
1125 774 D
1125 770 D
1125 765 D
1125 760 D
1125 755 D
S
N
1856 1738 M
1816 1738 D
S
N
1856 1736 M
1816 1736 D
S
N
1844 1725 M
1829 1725 D
S
N
1856 1744 M
1856 1714 D
1844 1714 D
1856 1716 D
S
N
1837 1736 M
1837 1725 D
S
N
1816 1744 M
1816 1731 D
S
N
1863 1689 M
1859 1693 D
1854 1697 D
1846 1701 D
1837 1702 D
1829 1702 D
1820 1701 D
1813 1697 D
1807 1693 D
1803 1689 D
S
N
1859 1693 M
1852 1697 D
1846 1699 D
1837 1701 D
1829 1701 D
1820 1699 D
1814 1697 D
1807 1693 D
S
N
1843 1676 M
1816 1656 D
S
N
1843 1674 M
1816 1654 D
S
N
1843 1654 M
1816 1676 D
S
N
1843 1680 M
1843 1669 D
S
N
1843 1661 M
1843 1650 D
S
N
1816 1680 M
1816 1669 D
S
N
1816 1661 M
1816 1650 D
S
N
1863 1641 M
1859 1637 D
1854 1633 D
1846 1629 D
1837 1627 D
1829 1627 D
1820 1629 D
1813 1633 D
1807 1637 D
1803 1641 D
S
N
1859 1637 M
1852 1633 D
1846 1631 D
1837 1629 D
1829 1629 D
1820 1631 D
1814 1633 D
1807 1637 D
S
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  FIGURE 2     Second cut
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
908 2511 M
908 677 D
2392 677 D
2392 2511 D
908 2511 D
S
N
1602 2397 M
1602 2395 D
1600 2395 D
1600 2397 D
1602 2399 D
1605 2400 D
1611 2400 D
1614 2399 D
1616 2397 D
1617 2394 D
1617 2383 D
1619 2380 D
1620 2378 D
S
N
1616 2397 M
1616 2383 D
1617 2380 D
1620 2378 D
1622 2378 D
S
N
1616 2394 M
1614 2392 D
1605 2391 D
1600 2389 D
1598 2386 D
1598 2383 D
1600 2380 D
1605 2378 D
1609 2378 D
1613 2380 D
1616 2383 D
S
N
1605 2391 M
1602 2389 D
1600 2386 D
1600 2383 D
1602 2380 D
1605 2378 D
S
N
1633 2400 M
1633 2378 D
S
N
1634 2400 M
1634 2378 D
S
N
1634 2391 M
1636 2395 D
1639 2399 D
1642 2400 D
1647 2400 D
1649 2399 D
1649 2397 D
1647 2395 D
1645 2397 D
1647 2399 D
S
N
1628 2400 M
1634 2400 D
S
N
1628 2378 M
1639 2378 D
S
N
1659 2411 M
1659 2378 D
S
N
1661 2411 M
1661 2378 D
S
N
1661 2395 M
1664 2399 D
1667 2400 D
1670 2400 D
1675 2399 D
1678 2395 D
1680 2391 D
1680 2388 D
1678 2383 D
1675 2380 D
1670 2378 D
1667 2378 D
1664 2380 D
1661 2383 D
S
N
1670 2400 M
1674 2399 D
1677 2395 D
1678 2391 D
1678 2388 D
1677 2383 D
1674 2380 D
1670 2378 D
S
N
1655 2411 M
1661 2411 D
S
N
1692 2381 M
1691 2380 D
1692 2378 D
1694 2380 D
1692 2381 D
S
N
1708 2400 M
1708 2383 D
1710 2380 D
1714 2378 D
1717 2378 D
1722 2380 D
1725 2383 D
S
N
1710 2400 M
1710 2383 D
1711 2380 D
1714 2378 D
S
N
1725 2400 M
1725 2378 D
S
N
1727 2400 M
1727 2378 D
S
N
1703 2400 M
1710 2400 D
S
N
1721 2400 M
1727 2400 D
S
N
1725 2378 M
1731 2378 D
S
N
1742 2400 M
1742 2378 D
S
N
1744 2400 M
1744 2378 D
S
N
1744 2395 M
1747 2399 D
1752 2400 D
1755 2400 D
1760 2399 D
1761 2395 D
1761 2378 D
S
N
1755 2400 M
1758 2399 D
1760 2395 D
1760 2378 D
S
N
1738 2400 M
1744 2400 D
S
N
1738 2378 M
1749 2378 D
S
N
1755 2378 M
1766 2378 D
S
N
1777 2411 M
1775 2410 D
1777 2408 D
1778 2410 D
1777 2411 D
S
N
1777 2400 M
1777 2378 D
S
N
1778 2400 M
1778 2378 D
S
N
1772 2400 M
1778 2400 D
S
N
1772 2378 M
1783 2378 D
S
N
1794 2411 M
1794 2384 D
1796 2380 D
1799 2378 D
1802 2378 D
1805 2380 D
1807 2383 D
S
N
1796 2411 M
1796 2384 D
1797 2380 D
1799 2378 D
S
N
1789 2400 M
1802 2400 D
S
N
1830 2397 M
1832 2400 D
1832 2394 D
1830 2397 D
1829 2399 D
1825 2400 D
1819 2400 D
1816 2399 D
1814 2397 D
1814 2394 D
1816 2392 D
1819 2391 D
1827 2388 D
1830 2386 D
1832 2384 D
S
N
1814 2395 M
1816 2394 D
1819 2392 D
1827 2389 D
1830 2388 D
1832 2386 D
1832 2381 D
1830 2380 D
1827 2378 D
1821 2378 D
1818 2380 D
1816 2381 D
1814 2384 D
1814 2378 D
1816 2381 D
S
N
1028 1213 M
1026 1211 D
1025 1213 D
1026 1214 D
1028 1214 D
1031 1213 D
1033 1211 D
1034 1206 D
1034 1200 D
1033 1195 D
1031 1194 D
1028 1192 D
1025 1192 D
1022 1194 D
1018 1198 D
1015 1206 D
1014 1209 D
1011 1213 D
1006 1214 D
1001 1214 D
S
N
1034 1200 M
1033 1197 D
1031 1195 D
1028 1194 D
1025 1194 D
1022 1195 D
1018 1200 D
1015 1206 D
S
N
1004 1214 M
1006 1213 D
1006 1209 D
1003 1202 D
1003 1197 D
1004 1194 D
1006 1192 D
S
N
1006 1209 M
1001 1202 D
1001 1195 D
1003 1194 D
1006 1192 D
1009 1192 D
S
N
1034 1180 M
1001 1180 D
S
N
1034 1178 M
1001 1178 D
S
N
1025 1169 M
1012 1169 D
S
N
1034 1184 M
1034 1159 D
1025 1159 D
1034 1161 D
S
N
1018 1178 M
1018 1169 D
S
N
1001 1184 M
1001 1159 D
1011 1159 D
1001 1161 D
S
N
1000 1151 M
1002 1149 D
1003 1147 D
1003 1145 D
1002 1143 D
1001 1142 D
998 1141 D
994 1141 D
990 1142 D
981 1145 D
S
N
1001 1150 M
1002 1148 D
1002 1144 D
1001 1142 D
S
N
1003 1134 M
1000 1135 D
998 1136 D
991 1141 D
986 1144 D
981 1146 D
S
N
1003 1135 M
1000 1136 D
998 1137 D
991 1141 D
S
N
1015 1123 M
1015 1095 D
S
N
1034 1081 M
1001 1081 D
S
N
1034 1079 M
1006 1070 D
S
N
1034 1081 M
1001 1070 D
S
N
1034 1059 M
1001 1070 D
S
N
1034 1059 M
1001 1059 D
S
N
1034 1058 M
1001 1058 D
S
N
1034 1086 M
1034 1079 D
S
N
1034 1059 M
1034 1053 D
S
N
1001 1086 M
1001 1076 D
S
N
1001 1064 M
1001 1053 D
S
N
1011 1042 M
989 1042 D
S
N
1011 1041 M
989 1041 D
S
N
1011 1046 M
1011 1033 D
1010 1030 D
1009 1029 D
1006 1028 D
1004 1028 D
1002 1029 D
1001 1030 D
1000 1033 D
S
N
1011 1033 M
1010 1031 D
1009 1030 D
1006 1029 D
1004 1029 D
1002 1030 D
1001 1031 D
1000 1033 D
S
N
1000 1041 M
1000 1033 D
999 1030 D
998 1029 D
996 1028 D
993 1028 D
991 1029 D
990 1030 D
989 1033 D
989 1046 D
S
N
1000 1033 M
999 1031 D
998 1030 D
996 1029 D
993 1029 D
991 1030 D
990 1031 D
989 1033 D
S
N
1040 966 M
990 966 D
S
N
1040 965 M
990 965 D
S
N
1040 966 M
1040 955 D
S
N
990 966 M
990 955 D
S
N
1029 924 M
1025 922 D
1034 922 D
1029 924 D
1033 927 D
1034 932 D
1034 935 D
1033 940 D
1029 943 D
1026 944 D
1022 946 D
1014 946 D
1009 944 D
1006 943 D
1003 940 D
1001 935 D
1001 932 D
1003 927 D
1006 924 D
S
N
1034 935 M
1033 938 D
1029 941 D
1026 943 D
1022 944 D
1014 944 D
1009 943 D
1006 941 D
1003 938 D
1001 935 D
S
N
1014 924 M
1001 924 D
S
N
1014 922 M
1001 922 D
S
N
1014 929 M
1014 918 D
S
N
1014 908 M
1014 889 D
1017 889 D
1020 891 D
1022 893 D
1023 896 D
1023 900 D
1022 905 D
1018 908 D
1014 910 D
1011 910 D
1006 908 D
1003 905 D
1001 900 D
1001 897 D
1003 893 D
1006 889 D
S
N
1014 891 M
1018 891 D
1022 893 D
S
N
1023 900 M
1022 904 D
1018 907 D
1014 908 D
1011 908 D
1006 907 D
1003 904 D
1001 900 D
S
N
1034 880 M
1001 869 D
S
N
1034 879 M
1006 869 D
S
N
1034 858 M
1001 869 D
S
N
1034 883 M
1034 874 D
S
N
1034 864 M
1034 855 D
S
N
1040 839 M
990 839 D
S
N
1040 838 M
990 838 D
S
N
1040 849 M
1040 838 D
S
N
990 849 M
990 838 D
S
N
992 1746 M
953 1746 D
S
N
992 1744 M
953 1744 D
S
N
981 1732 M
966 1732 D
S
N
992 1751 M
992 1721 D
981 1721 D
992 1723 D
S
N
973 1744 M
973 1732 D
S
N
953 1751 M
953 1738 D
S
N
992 1708 M
990 1710 D
988 1708 D
990 1706 D
992 1708 D
S
N
979 1708 M
953 1708 D
S
N
979 1706 M
953 1706 D
S
N
979 1714 M
979 1706 D
S
N
953 1714 M
953 1701 D
S
N
979 1682 M
977 1686 D
975 1687 D
971 1689 D
968 1689 D
964 1687 D
962 1686 D
960 1682 D
960 1678 D
962 1674 D
964 1672 D
968 1671 D
971 1671 D
975 1672 D
977 1674 D
979 1678 D
979 1682 D
S
N
977 1686 M
973 1687 D
966 1687 D
962 1686 D
S
N
962 1674 M
966 1672 D
973 1672 D
977 1674 D
S
N
975 1672 M
977 1671 D
979 1667 D
977 1667 D
977 1671 D
S
N
964 1687 M
962 1689 D
958 1691 D
956 1691 D
953 1689 D
951 1684 D
951 1674 D
949 1669 D
947 1667 D
S
N
956 1691 M
954 1689 D
953 1684 D
953 1674 D
951 1669 D
947 1667 D
945 1667 D
941 1669 D
939 1674 D
939 1686 D
941 1691 D
945 1693 D
947 1693 D
951 1691 D
953 1686 D
S
N
979 1652 M
958 1652 D
954 1650 D
953 1644 D
953 1641 D
954 1635 D
958 1631 D
S
N
979 1650 M
958 1650 D
954 1648 D
953 1644 D
S
N
979 1631 M
953 1631 D
S
N
979 1629 M
953 1629 D
S
N
979 1657 M
979 1650 D
S
N
979 1637 M
979 1629 D
S
N
953 1631 M
953 1624 D
S
N
979 1611 M
953 1611 D
S
N
979 1609 M
953 1609 D
S
N
968 1609 M
973 1607 D
977 1603 D
979 1599 D
979 1594 D
977 1592 D
975 1592 D
973 1594 D
975 1596 D
977 1594 D
S
N
979 1616 M
979 1609 D
S
N
953 1616 M
953 1603 D
S
N
968 1581 M
968 1558 D
971 1558 D
975 1560 D
977 1562 D
979 1566 D
979 1571 D
977 1577 D
973 1581 D
968 1582 D
964 1582 D
958 1581 D
954 1577 D
953 1571 D
953 1568 D
954 1562 D
958 1558 D
S
N
968 1560 M
973 1560 D
977 1562 D
S
N
979 1571 M
977 1575 D
973 1579 D
968 1581 D
964 1581 D
958 1579 D
954 1575 D
953 1571 D
S
N
984 1515 M
983 1513 D
981 1515 D
983 1517 D
984 1517 D
988 1515 D
990 1513 D
992 1507 D
992 1500 D
990 1494 D
988 1492 D
984 1491 D
981 1491 D
977 1492 D
973 1498 D
969 1507 D
968 1511 D
964 1515 D
958 1517 D
953 1517 D
S
N
992 1500 M
990 1496 D
988 1494 D
984 1492 D
981 1492 D
977 1494 D
973 1500 D
969 1507 D
S
N
956 1517 M
958 1515 D
958 1511 D
954 1502 D
954 1496 D
956 1493 D
958 1491 D
S
N
958 1511 M
953 1502 D
953 1494 D
954 1493 D
958 1491 D
962 1491 D
S
N
2250 2212 M
1125 2212 D
S
N
1125 2212 M
1125 750 D
S
N
1125 750 M
2250 750 D
S
N
2250 750 M
2250 2212 D
S
N
1126 2212 M
1126 2207 D
1126 2201 D
1126 2195 D
1126 2189 D
1126 2183 D
1126 2177 D
1126 2172 D
1127 2166 D
1127 2160 D
1127 2154 D
1127 2148 D
1127 2142 D
1127 2137 D
1127 2131 D
1127 2125 D
1127 2119 D
1128 2113 D
1128 2107 D
1128 2101 D
1128 2096 D
1128 2090 D
1128 2084 D
1128 2078 D
1129 2072 D
1129 2066 D
1129 2061 D
1129 2055 D
1129 2049 D
1130 2043 D
1130 2037 D
1130 2031 D
1130 2025 D
1131 2020 D
1131 2014 D
1131 2008 D
1132 2002 D
1132 1996 D
1132 1990 D
1133 1985 D
1133 1979 D
1133 1973 D
1134 1967 D
1134 1961 D
1135 1955 D
1135 1949 D
1136 1944 D
1136 1938 D
1137 1932 D
1137 1926 D
1138 1920 D
1138 1914 D
1139 1909 D
1140 1903 D
1140 1897 D
1141 1891 D
1142 1885 D
1142 1879 D
1143 1873 D
1144 1868 D
1145 1862 D
1146 1856 D
1147 1850 D
1147 1844 D
1148 1838 D
1149 1833 D
1150 1827 D
1152 1821 D
1153 1815 D
1154 1809 D
1155 1803 D
1156 1797 D
1158 1792 D
1159 1786 D
1160 1780 D
1162 1774 D
1163 1768 D
1165 1762 D
1166 1757 D
1168 1751 D
1170 1745 D
1171 1739 D
1173 1733 D
1175 1727 D
1177 1721 D
1179 1716 D
1181 1710 D
1183 1704 D
1185 1698 D
1187 1692 D
1190 1686 D
1192 1681 D
1195 1675 D
1197 1669 D
1200 1663 D
1202 1657 D
1205 1651 D
1208 1645 D
1211 1640 D
1214 1634 D
1217 1628 D
1220 1622 D
1223 1616 D
1227 1610 D
1230 1605 D
1234 1599 D
1237 1593 D
1241 1587 D
1245 1581 D
1249 1575 D
1253 1569 D
1257 1564 D
1261 1558 D
1265 1552 D
1270 1546 D
1274 1540 D
1279 1534 D
1283 1529 D
1288 1523 D
1293 1517 D
1298 1511 D
1303 1505 D
1309 1499 D
1314 1493 D
1319 1488 D
1325 1482 D
1331 1476 D
1336 1470 D
1342 1464 D
1348 1458 D
1355 1453 D
1361 1447 D
1367 1441 D
1374 1435 D
1380 1429 D
1387 1423 D
1394 1417 D
1401 1412 D
1408 1406 D
1415 1400 D
1423 1394 D
1430 1388 D
1438 1382 D
1445 1377 D
1453 1371 D
1461 1365 D
1469 1359 D
1477 1353 D
1486 1347 D
1494 1341 D
1502 1336 D
1511 1330 D
1520 1324 D
1528 1318 D
1537 1312 D
1546 1306 D
1555 1301 D
1564 1295 D
1574 1289 D
1583 1283 D
1592 1277 D
1602 1271 D
1612 1265 D
1621 1260 D
1631 1254 D
1641 1248 D
1651 1242 D
1661 1236 D
1671 1230 D
1681 1225 D
1691 1219 D
1701 1213 D
1711 1207 D
1722 1201 D
1732 1195 D
1742 1189 D
1753 1184 D
1763 1178 D
1773 1172 D
1784 1166 D
1794 1160 D
1805 1154 D
1815 1149 D
1826 1143 D
1836 1137 D
1846 1131 D
1857 1125 D
1867 1119 D
1878 1113 D
1888 1108 D
1898 1102 D
1908 1096 D
1918 1090 D
1928 1084 D
1938 1078 D
1948 1073 D
1958 1067 D
1968 1061 D
S
N
1968 1061 M
1977 1055 D
1987 1049 D
1996 1043 D
2005 1037 D
2014 1032 D
2023 1026 D
2032 1020 D
2040 1014 D
2049 1008 D
2057 1002 D
2065 997 D
2073 991 D
2080 985 D
2087 979 D
2094 973 D
2101 967 D
2107 961 D
2113 956 D
2119 950 D
2124 944 D
2129 938 D
2134 932 D
2138 926 D
2141 921 D
2144 915 D
2146 909 D
2147 903 D
2148 897 D
2147 891 D
2146 885 D
2143 880 D
2140 874 D
2134 868 D
2127 862 D
2118 856 D
2106 850 D
2091 845 D
2072 839 D
2049 833 D
2020 827 D
1984 821 D
1940 815 D
1884 809 D
1814 804 D
1727 798 D
S
N
1727 798 M
1620 792 D
1491 786 D
1349 780 D
1217 774 D
1139 769 D
1125 763 D
1125 757 D
S
N
1170 2212 M
1125 2212 D
S
N
1140 2164 M
1125 2164 D
S
N
1140 2115 M
1125 2115 D
S
N
1140 2066 M
1125 2066 D
S
N
1140 2017 M
1125 2017 D
S
N
1170 1969 M
1125 1969 D
S
N
1140 1920 M
1125 1920 D
S
N
1140 1871 M
1125 1871 D
S
N
1140 1822 M
1125 1822 D
S
N
1140 1774 M
1125 1774 D
S
N
1170 1725 M
1125 1725 D
S
N
1140 1676 M
1125 1676 D
S
N
1140 1627 M
1125 1627 D
S
N
1140 1579 M
1125 1579 D
S
N
1140 1530 M
1125 1530 D
S
N
1170 1481 M
1125 1481 D
S
N
1140 1432 M
1125 1432 D
S
N
1140 1384 M
1125 1384 D
S
N
1140 1335 M
1125 1335 D
S
N
1140 1286 M
1125 1286 D
S
N
1170 1237 M
1125 1237 D
S
N
1140 1189 M
1125 1189 D
S
N
1140 1140 M
1125 1140 D
S
N
1140 1091 M
1125 1091 D
S
N
1140 1042 M
1125 1042 D
S
N
1170 994 M
1125 994 D
S
N
1140 945 M
1125 945 D
S
N
1140 896 M
1125 896 D
S
N
1140 847 M
1125 847 D
S
N
1140 799 M
1125 799 D
S
N
1085 2263 M
1085 2241 D
S
N
1095 2228 M
1096 2226 D
1100 2222 D
1074 2222 D
S
N
1099 2223 M
1074 2223 D
S
N
1074 2228 M
1074 2217 D
S
N
1077 2204 M
1075 2206 D
1074 2204 D
1075 2203 D
1077 2204 D
S
N
1100 2192 M
1088 2194 D
S
N
1088 2194 M
1090 2192 D
1091 2188 D
1091 2184 D
1090 2181 D
1088 2178 D
1084 2177 D
1082 2177 D
1078 2178 D
1075 2181 D
1074 2184 D
1074 2188 D
1075 2192 D
1077 2193 D
1079 2194 D
1080 2194 D
1082 2193 D
1080 2192 D
1079 2193 D
S
N
1091 2184 M
1090 2182 D
1088 2179 D
1084 2178 D
1082 2178 D
1078 2179 D
1075 2182 D
1074 2184 D
S
N
1100 2192 M
1100 2179 D
S
N
1099 2192 M
1099 2186 D
1100 2179 D
S
N
1085 2033 M
1085 2010 D
S
N
1095 1998 M
1096 1995 D
1100 1992 D
1074 1992 D
S
N
1099 1993 M
1074 1993 D
S
N
1074 1998 M
1074 1987 D
S
N
1077 1974 M
1075 1975 D
1074 1974 D
1075 1973 D
1077 1974 D
S
N
1095 1963 M
1094 1962 D
1093 1963 D
1094 1964 D
1095 1964 D
1098 1963 D
1099 1962 D
1100 1958 D
1100 1953 D
1099 1949 D
1098 1948 D
1095 1947 D
1093 1947 D
1090 1948 D
1088 1952 D
1085 1958 D
1084 1960 D
1082 1963 D
1078 1964 D
1074 1964 D
S
N
1100 1953 M
1099 1950 D
1098 1949 D
1095 1948 D
1093 1948 D
1090 1949 D
1088 1953 D
1085 1958 D
S
N
1077 1964 M
1078 1963 D
1078 1960 D
1075 1954 D
1075 1950 D
1077 1948 D
1078 1947 D
S
N
1078 1960 M
1074 1954 D
1074 1949 D
1075 1948 D
1078 1947 D
1080 1947 D
S
N
1100 1937 M
1088 1939 D
S
N
1088 1939 M
1090 1937 D
1091 1933 D
1091 1929 D
1090 1925 D
1088 1923 D
1084 1922 D
1082 1922 D
1078 1923 D
1075 1925 D
1074 1929 D
1074 1933 D
1075 1937 D
1077 1938 D
1079 1939 D
1080 1939 D
1082 1938 D
1080 1937 D
1079 1938 D
S
N
1091 1929 M
1090 1927 D
1088 1924 D
1084 1923 D
1082 1923 D
1078 1924 D
1075 1927 D
1074 1929 D
S
N
1100 1937 M
1100 1924 D
S
N
1099 1937 M
1099 1930 D
1100 1924 D
S
N
1085 1748 M
1085 1726 D
S
N
1095 1714 M
1096 1711 D
1100 1707 D
1074 1707 D
S
N
1099 1709 M
1074 1709 D
S
N
1074 1714 M
1074 1702 D
S
N
1085 1545 M
1085 1523 D
S
N
1100 1507 M
1099 1510 D
1095 1513 D
1089 1514 D
1085 1514 D
1079 1513 D
1075 1510 D
1074 1507 D
1074 1504 D
1075 1500 D
1079 1498 D
1085 1497 D
1089 1497 D
1095 1498 D
1099 1500 D
1100 1504 D
1100 1507 D
S
N
1100 1507 M
1099 1509 D
1098 1510 D
1095 1512 D
1089 1513 D
1085 1513 D
1079 1512 D
1077 1510 D
1075 1509 D
1074 1507 D
S
N
1074 1504 M
1075 1502 D
1077 1500 D
1079 1499 D
1085 1498 D
1089 1498 D
1095 1499 D
1098 1500 D
1099 1502 D
1100 1504 D
S
N
1077 1487 M
1075 1488 D
1074 1487 D
1075 1485 D
1077 1487 D
S
N
1100 1477 M
1093 1477 D
S
N
1095 1477 M
1098 1475 D
1100 1473 D
1100 1470 D
1096 1464 D
1096 1462 D
1098 1460 D
1100 1459 D
S
N
1098 1475 M
1099 1473 D
1099 1470 D
1096 1464 D
S
N
1100 1459 M
1096 1459 D
1093 1460 D
1087 1465 D
1084 1467 D
1080 1468 D
1074 1468 D
S
N
1093 1460 M
1087 1467 D
1084 1468 D
1080 1469 D
1074 1469 D
S
N
1100 1449 M
1088 1452 D
S
N
1088 1452 M
1090 1449 D
1091 1445 D
1091 1442 D
1090 1438 D
1088 1435 D
1084 1434 D
1082 1434 D
1078 1435 D
1075 1438 D
1074 1442 D
1074 1445 D
1075 1449 D
1077 1450 D
1079 1452 D
1080 1452 D
1082 1450 D
1080 1449 D
1079 1450 D
S
N
1091 1442 M
1090 1439 D
1088 1437 D
1084 1435 D
1082 1435 D
1078 1437 D
1075 1439 D
1074 1442 D
S
N
1100 1449 M
1100 1437 D
S
N
1099 1449 M
1099 1443 D
1100 1437 D
S
N
1085 1288 M
1085 1266 D
S
N
1100 1249 M
1099 1253 D
1095 1256 D
1089 1257 D
1085 1257 D
1079 1256 D
1075 1253 D
1074 1249 D
1074 1247 D
1075 1243 D
1079 1241 D
1085 1239 D
1089 1239 D
1095 1241 D
1099 1243 D
1100 1247 D
1100 1249 D
S
N
1100 1249 M
1099 1252 D
1098 1253 D
1095 1254 D
1089 1256 D
1085 1256 D
1079 1254 D
1077 1253 D
1075 1252 D
1074 1249 D
S
N
1074 1247 M
1075 1244 D
1077 1243 D
1079 1242 D
1085 1241 D
1089 1241 D
1095 1242 D
1098 1243 D
1099 1244 D
1100 1247 D
S
N
1077 1229 M
1075 1231 D
1074 1229 D
1075 1228 D
1077 1229 D
S
N
1100 1217 M
1088 1219 D
S
N
1088 1219 M
1090 1217 D
1091 1213 D
1091 1209 D
1090 1206 D
1088 1203 D
1084 1202 D
1082 1202 D
1078 1203 D
1075 1206 D
1074 1209 D
1074 1213 D
1075 1217 D
1077 1218 D
1079 1219 D
1080 1219 D
1082 1218 D
1080 1217 D
1079 1218 D
S
N
1091 1209 M
1090 1207 D
1088 1204 D
1084 1203 D
1082 1203 D
1078 1204 D
1075 1207 D
1074 1209 D
S
N
1100 1217 M
1100 1204 D
S
N
1099 1217 M
1099 1211 D
1100 1204 D
S
N
1085 1058 M
1085 1035 D
S
N
1100 1019 M
1099 1023 D
1095 1025 D
1089 1027 D
1085 1027 D
1079 1025 D
1075 1023 D
1074 1019 D
1074 1017 D
1075 1013 D
1079 1010 D
1085 1009 D
1089 1009 D
1095 1010 D
1099 1013 D
1100 1017 D
1100 1019 D
S
N
1100 1019 M
1099 1022 D
1098 1023 D
1095 1024 D
1089 1025 D
1085 1025 D
1079 1024 D
1077 1023 D
1075 1022 D
1074 1019 D
S
N
1074 1017 M
1075 1014 D
1077 1013 D
1079 1012 D
1085 1010 D
1089 1010 D
1095 1012 D
1098 1013 D
1099 1014 D
1100 1017 D
S
N
1077 999 M
1075 1000 D
1074 999 D
1075 998 D
1077 999 D
S
N
1095 988 M
1094 987 D
1093 988 D
1094 989 D
1095 989 D
1098 988 D
1099 987 D
1100 983 D
1100 978 D
1099 974 D
1098 973 D
1095 972 D
1093 972 D
1090 973 D
1088 977 D
1085 983 D
1084 985 D
1082 988 D
1078 989 D
1074 989 D
S
N
1100 978 M
1099 975 D
1098 974 D
1095 973 D
1093 973 D
1090 974 D
1088 978 D
1085 983 D
S
N
1077 989 M
1078 988 D
1078 985 D
1075 979 D
1075 975 D
1077 973 D
1078 972 D
S
N
1078 985 M
1074 979 D
1074 974 D
1075 973 D
1078 972 D
1080 972 D
S
N
1100 962 M
1088 964 D
S
N
1088 964 M
1090 962 D
1091 958 D
1091 954 D
1090 950 D
1088 948 D
1084 947 D
1082 947 D
1078 948 D
1075 950 D
1074 954 D
1074 958 D
1075 962 D
1077 963 D
1079 964 D
1080 964 D
1082 963 D
1080 962 D
1079 963 D
S
N
1091 954 M
1090 952 D
1088 949 D
1084 948 D
1082 948 D
1078 949 D
1075 952 D
1074 954 D
S
N
1100 962 M
1100 949 D
S
N
1099 962 M
1099 955 D
1100 949 D
S
N
1100 754 M
1099 757 D
1095 760 D
1089 761 D
1085 761 D
1079 760 D
1075 757 D
1074 754 D
1074 751 D
1075 748 D
1079 745 D
1085 744 D
1089 744 D
1095 745 D
1099 748 D
1100 751 D
1100 754 D
S
N
1100 754 M
1099 756 D
1098 757 D
1095 759 D
1089 760 D
1085 760 D
1079 759 D
1077 757 D
1075 756 D
1074 754 D
S
N
1074 751 M
1075 749 D
1077 748 D
1079 746 D
1085 745 D
1089 745 D
1095 746 D
1098 748 D
1099 749 D
1100 751 D
S
N
2250 2212 M
2205 2212 D
S
N
2250 2164 M
2235 2164 D
S
N
2250 2115 M
2235 2115 D
S
N
2250 2066 M
2235 2066 D
S
N
2250 2017 M
2235 2017 D
S
N
2250 1969 M
2205 1969 D
S
N
2250 1920 M
2235 1920 D
S
N
2250 1871 M
2235 1871 D
S
N
2250 1822 M
2235 1822 D
S
N
2250 1774 M
2235 1774 D
S
N
2250 1725 M
2205 1725 D
S
N
2250 1676 M
2235 1676 D
S
N
2250 1627 M
2235 1627 D
S
N
2250 1579 M
2235 1579 D
S
N
2250 1530 M
2235 1530 D
S
N
2250 1481 M
2205 1481 D
S
N
2250 1432 M
2235 1432 D
S
N
2250 1384 M
2235 1384 D
S
N
2250 1335 M
2235 1335 D
S
N
2250 1286 M
2235 1286 D
S
N
2250 1237 M
2205 1237 D
S
N
2250 1189 M
2235 1189 D
S
N
2250 1140 M
2235 1140 D
S
N
2250 1091 M
2235 1091 D
S
N
2250 1042 M
2235 1042 D
S
N
2250 994 M
2205 994 D
S
N
2250 945 M
2235 945 D
S
N
2250 896 M
2235 896 D
S
N
2250 847 M
2235 847 D
S
N
2250 799 M
2235 799 D
S
N
1125 2167 M
1125 2212 D
S
N
1176 2197 M
1176 2212 D
S
N
1227 2197 M
1227 2212 D
S
N
1278 2197 M
1278 2212 D
S
N
1329 2197 M
1329 2212 D
S
N
1381 2167 M
1381 2212 D
S
N
1432 2197 M
1432 2212 D
S
N
1483 2197 M
1483 2212 D
S
N
1534 2197 M
1534 2212 D
S
N
1585 2197 M
1585 2212 D
S
N
1636 2167 M
1636 2212 D
S
N
1687 2197 M
1687 2212 D
S
N
1738 2197 M
1738 2212 D
S
N
1790 2197 M
1790 2212 D
S
N
1841 2197 M
1841 2212 D
S
N
1892 2167 M
1892 2212 D
S
N
1943 2197 M
1943 2212 D
S
N
1994 2197 M
1994 2212 D
S
N
2045 2197 M
2045 2212 D
S
N
2096 2197 M
2096 2212 D
S
N
2147 2167 M
2147 2212 D
S
N
2199 2197 M
2199 2212 D
S
N
2250 2197 M
2250 2212 D
S
N
1136 2297 M
1135 2301 D
1131 2303 D
1125 2305 D
1121 2305 D
1115 2303 D
1111 2301 D
1110 2297 D
1110 2295 D
1111 2291 D
1115 2289 D
1121 2287 D
1125 2287 D
1131 2289 D
1135 2291 D
1136 2295 D
1136 2297 D
S
N
1136 2297 M
1135 2300 D
1134 2301 D
1131 2302 D
1125 2303 D
1121 2303 D
1115 2302 D
1113 2301 D
1111 2300 D
1110 2297 D
S
N
1110 2295 M
1111 2292 D
1113 2291 D
1115 2290 D
1121 2289 D
1125 2289 D
1131 2290 D
1134 2291 D
1135 2292 D
1136 2295 D
S
N
1113 2277 M
1111 2279 D
1110 2277 D
1111 2276 D
1113 2277 D
S
N
1136 2260 M
1135 2264 D
1131 2266 D
1125 2267 D
1121 2267 D
1115 2266 D
1111 2264 D
1110 2260 D
1110 2257 D
1111 2254 D
1115 2251 D
1121 2250 D
1125 2250 D
1131 2251 D
1135 2254 D
1136 2257 D
1136 2260 D
S
N
1136 2260 M
1135 2262 D
1134 2264 D
1131 2265 D
1125 2266 D
1121 2266 D
1115 2265 D
1113 2264 D
1111 2262 D
1110 2260 D
S
N
1110 2257 M
1111 2255 D
1113 2254 D
1115 2252 D
1121 2251 D
1125 2251 D
1131 2252 D
1134 2254 D
1135 2255 D
1136 2257 D
S
N
1392 2297 M
1391 2301 D
1387 2303 D
1381 2305 D
1377 2305 D
1371 2303 D
1367 2301 D
1366 2297 D
1366 2295 D
1367 2291 D
1371 2289 D
1377 2287 D
1381 2287 D
1387 2289 D
1391 2291 D
1392 2295 D
1392 2297 D
S
N
1392 2297 M
1391 2300 D
1389 2301 D
1387 2302 D
1381 2303 D
1377 2303 D
1371 2302 D
1368 2301 D
1367 2300 D
1366 2297 D
S
N
1366 2295 M
1367 2292 D
1368 2291 D
1371 2290 D
1377 2289 D
1381 2289 D
1387 2290 D
1389 2291 D
1391 2292 D
1392 2295 D
S
N
1368 2277 M
1367 2279 D
1366 2277 D
1367 2276 D
1368 2277 D
S
N
1392 2265 M
1379 2267 D
S
N
1379 2267 M
1382 2265 D
1383 2261 D
1383 2257 D
1382 2254 D
1379 2251 D
1376 2250 D
1373 2250 D
1369 2251 D
1367 2254 D
1366 2257 D
1366 2261 D
1367 2265 D
1368 2266 D
1371 2267 D
1372 2267 D
1373 2266 D
1372 2265 D
1371 2266 D
S
N
1383 2257 M
1382 2255 D
1379 2252 D
1376 2251 D
1373 2251 D
1369 2252 D
1367 2255 D
1366 2257 D
S
N
1392 2265 M
1392 2252 D
S
N
1391 2265 M
1391 2259 D
1392 2252 D
S
N
1642 2301 M
1644 2298 D
1647 2295 D
1621 2295 D
S
N
1646 2296 M
1621 2296 D
S
N
1621 2301 M
1621 2290 D
S
N
1624 2277 M
1622 2279 D
1621 2277 D
1622 2276 D
1624 2277 D
S
N
1647 2260 M
1646 2264 D
1642 2266 D
1636 2267 D
1632 2267 D
1626 2266 D
1622 2264 D
1621 2260 D
1621 2257 D
1622 2254 D
1626 2251 D
1632 2250 D
1636 2250 D
1642 2251 D
1646 2254 D
1647 2257 D
1647 2260 D
S
N
1647 2260 M
1646 2262 D
1645 2264 D
1642 2265 D
1636 2266 D
1632 2266 D
1626 2265 D
1624 2264 D
1622 2262 D
1621 2260 D
S
N
1621 2257 M
1622 2255 D
1624 2254 D
1626 2252 D
1632 2251 D
1636 2251 D
1642 2252 D
1645 2254 D
1646 2255 D
1647 2257 D
S
N
1898 2301 M
1899 2298 D
1903 2295 D
1877 2295 D
S
N
1902 2296 M
1877 2296 D
S
N
1877 2301 M
1877 2290 D
S
N
1879 2277 M
1878 2279 D
1877 2277 D
1878 2276 D
1879 2277 D
S
N
1903 2265 M
1891 2267 D
S
N
1891 2267 M
1893 2265 D
1894 2261 D
1894 2257 D
1893 2254 D
1891 2251 D
1887 2250 D
1884 2250 D
1881 2251 D
1878 2254 D
1877 2257 D
1877 2261 D
1878 2265 D
1879 2266 D
1882 2267 D
1883 2267 D
1884 2266 D
1883 2265 D
1882 2266 D
S
N
1894 2257 M
1893 2255 D
1891 2252 D
1887 2251 D
1884 2251 D
1881 2252 D
1878 2255 D
1877 2257 D
S
N
1903 2265 M
1903 2252 D
S
N
1902 2265 M
1902 2259 D
1903 2252 D
S
N
2154 2303 M
2152 2302 D
2151 2303 D
2152 2305 D
2154 2305 D
2156 2303 D
2157 2302 D
2159 2298 D
2159 2293 D
2157 2290 D
2156 2289 D
2154 2287 D
2151 2287 D
2149 2289 D
2146 2292 D
2144 2298 D
2142 2301 D
2140 2303 D
2136 2305 D
2132 2305 D
S
N
2159 2293 M
2157 2291 D
2156 2290 D
2154 2289 D
2151 2289 D
2149 2290 D
2146 2293 D
2144 2298 D
S
N
2135 2305 M
2136 2303 D
2136 2301 D
2134 2295 D
2134 2291 D
2135 2289 D
2136 2287 D
S
N
2136 2301 M
2132 2295 D
2132 2290 D
2134 2289 D
2136 2287 D
2139 2287 D
S
N
2135 2277 M
2134 2279 D
2132 2277 D
2134 2276 D
2135 2277 D
S
N
2159 2260 M
2157 2264 D
2154 2266 D
2147 2267 D
2144 2267 D
2137 2266 D
2134 2264 D
2132 2260 D
2132 2257 D
2134 2254 D
2137 2251 D
2144 2250 D
2147 2250 D
2154 2251 D
2157 2254 D
2159 2257 D
2159 2260 D
S
N
2159 2260 M
2157 2262 D
2156 2264 D
2154 2265 D
2147 2266 D
2144 2266 D
2137 2265 D
2135 2264 D
2134 2262 D
2132 2260 D
S
N
2132 2257 M
2134 2255 D
2135 2254 D
2137 2252 D
2144 2251 D
2147 2251 D
2154 2252 D
2156 2254 D
2157 2255 D
2159 2257 D
S
N
1125 750 M
1125 795 D
S
N
1176 750 M
1176 765 D
S
N
1227 750 M
1227 765 D
S
N
1278 750 M
1278 765 D
S
N
1329 750 M
1329 765 D
S
N
1381 750 M
1381 795 D
S
N
1432 750 M
1432 765 D
S
N
1483 750 M
1483 765 D
S
N
1534 750 M
1534 765 D
S
N
1585 750 M
1585 765 D
S
N
1636 750 M
1636 795 D
S
N
1687 750 M
1687 765 D
S
N
1738 750 M
1738 765 D
S
N
1790 750 M
1790 765 D
S
N
1841 750 M
1841 765 D
S
N
1892 750 M
1892 795 D
S
N
1943 750 M
1943 765 D
S
N
1994 750 M
1994 765 D
S
N
2045 750 M
2045 765 D
S
N
2096 750 M
2096 765 D
S
N
2147 750 M
2147 795 D
S
N
2199 750 M
2199 765 D
S
N
2250 750 M
2250 765 D
S
[2 30] 0 Sd
N
1125 2212 M
1125 751 D
S
showpage
%%Trailer
%%Pages: 1
